Physical Layer Aspects of Quantum Communications: A Survey

Quantum communication systems support unique applications in the form of distributed quantum computing, distributed quantum sensing, and several cryptographic protocols. The main enabler in these communication systems is an efficient infrastructure that is capable to transport unknown quantum states with high rate and fidelity. This feat requires a new approach to communication system design which efficiently exploits the available physical layer resources, while respecting the limitations and principles of quantum information. Despite the fundamental differences between the classic and quantum worlds, there exist universal communication concepts that may proven beneficial in quantum communication systems as well. In this survey, the distinctive aspects of physical layer quantum communications are highlighted in a attempt to draw commonalities and divergences between classic and quantum communications. More specifically, we begin by overviewing the quantum channels and use cases over diverse optical propagation media, shedding light on the concepts of crosstalk and interference. Subsequently, we survey quantum sources, detectors, channels and modulation techniques. More importantly, we discuss and analyze spatial multiplexing techniques, such as coherent control, multiplexing, diversity and MIMO. Finally, we identify synergies between the two communication technologies and grand open challenges that can be pivotal in the development of next-generation quantum communication systems.

==> figs/0107_CTMF.tex <==
\usetikzlibrary{shapes.geometric}


%\newcommand{\core}[5]{
%\coordinate (#1) at (#2,#3);
%\draw \boundellipse{#1}{\dx/10}{\dy/10}; %factors of the main ellipse
%\draw[dashed] (#1) node[#4] {#5} -- (\dl,#3);
%}

\newcommand{\coreRed}[5]{
\coordinate (#1) at (#2,#3);
\node[#4] at (#1) {#5};
\draw \boundellipse{#1}{\dx/10}{\dy/10};
%
\draw[dashed] (#2,#3+\dy/10) -- (\dl,#3+\dy/10);
\draw[very thick,red] (#1) -- (\dl,#3) node [right] {$\lambda_1$};
\draw[dashed] (#2,#3-\dy/10) -- (\dl,#3-\dy/10);
}

\newcommand{\coreGreen}[5]{
	\coordinate (#1) at (#2,#3);
	\node[#4] at (#1) {#5};
	\draw \boundellipse{#1}{\dx/10}{\dy/10};
	%
	\draw[dashed] (#2,#3+\dy/10) -- (\dl,#3+\dy/10);
	\draw[very thick,green] (#1) -- (\dl,#3) node [right] {$\lambda_2$};
	\draw[dashed] (#2,#3-\dy/10) -- (\dl,#3-\dy/10);
}



\newcommand{\coreL}[5]{
	\coordinate (#1) at (#2,#3);
	\draw \boundellipse{#1}{\dx/10}{\dy/10}; %factors of the main ellipse
	\node[#4]  at (#1) {#5}; 
}



\newcommand{\boundellipse}[3]% center, xdim, ydim
{(#1) ellipse (#2 and #3)
}

\begin{tikzpicture}[
	% Environment Cfg
	font=\footnotesize, 
	text centered,
%	rounded corners=0.08cm,
	%	text width=2.5cm, 
	% Styles
	conn/.style ={
		%		color=black,
		draw=black,
		text width=1cm, 
		text=white, minimum height=4cm,
		thick,
		fill=ocre!90,
		blur shadow, 
	},
	stan/.style ={
		draw=skybox,
		text width=2cm, 
		text=black, minimum height=4cm,
		thick,
		fill=sky,
		blur shadow, 
	},
	arrow/.style ={
		-{Latex[length=3pt]},
		semithick
	},
	Neutral/.style ={
		draw=black!50,
				text width=2cm, minimum height=2cm,
		thick,
%		fill=black!10,
%		blur shadow, 
	}
	]
	
	
	\def\fr{5}
	
	%fiber coordinate
	\def\dl{5}
	
	\def\dx{1.2}
	\def\dy{2.2}
	
	
	\def\xa{0}
	\def\ya{1.5}
	
	\def\xb{.5}
	\def\yb{.55}
	
%	\def\xc{.3}
%	\def\yc{-1}
	

	\draw \boundellipse{0,0}{\dx}{\dy};
	\draw (0,\dy) -- (\dl,\dy);
	\draw (0,-\dy) -- (\dl,-\dy);



	\coreRed{A}{\xa}{\ya}{left}{$C_1$}
	
	
	
	
	
	\coreRed{B}{\xb}{\yb}{left}{$C_2$}
	\coreGreen{C}{\xb}{-\yb}{left}{$C_3$}
	
	
	\coreRed{D}{\xa}{-\ya}{left}{$C_4$}
	
	\coreL{E}{-\xb}{\yb}{left}{$C_5$}
	\coreL{F}{-\xb}{-\yb}{left}{$C_6$}

	
	
	
	
	
	
	
	%cross-Talk		
	\draw[shift={(A)}, scale=1, domain=1:\dl-.3, smooth, variable=\x, red] plot ({\x}, {(\yb-\ya)*sin(\x r*\fr)/2+(\yb-\ya)/2});
	\draw[shift={(A)}, scale=1, domain=1:\dl-.3, smooth, variable=\x, red] plot ({\x}, {(\yb-\ya)*sin(-\x r*\fr)/2+(\yb-\ya)/2});

	
		
	
	
	
%	\draw \boundellipse{0,1}{.1}{.2};
%	
%	\draw \boundellipse{5,0}{1}{2};
%	
	
	
	
	
\end{tikzpicture}


==> figs/0206_CC.tex <==


\newcommand{\BS}[4]{
	\draw[stan] (#2-\l/2,#3-\l/2) rectangle (#2+\l/2,#3+\l/2);
	\draw[thick,skybox] (#2-\l/2+0.04,#3-\l/2+0.04) -- (#2+\l/2-0.04,#3+\l/2-0.04);
	\node[]  [below=\l*.6 cm of #1]  {#4};		
}

\newcommand{\BSa}[4]{
	\draw[stan] (#2-\l/2,#3-\l/2) rectangle (#2+\l/2,#3+\l/2);
	\draw[thick,skybox] (#2-\l/2+0.04,#3-\l/2+0.04) -- (#2+\l/2-0.04,#3+\l/2-0.04);
	\node[]  [above=\l*.6 cm of #1]  {#4};		
}



\newcommand{\mirror}[4]{
	\draw[thick,decoration={
		markings,
		mark=between positions 0.015 and 0.98 step 0.1072 with {\draw (0,0)--(60:3pt);}
	}] (#2-\l/2+0.04,#3-\l/2+0.04) -- (#2+\l/2-0.04,#3+\l/2-0.04);
	\node[]  [above=\l*.6 cm of #1]  {#4};		
}

\newcommand{\mirrorR}[4]{
	\draw[thick,decoration={
		markings,
		mark=between positions 0.015 and 0.98 step 0.1072 with {\draw (0,0)--(60+180:3pt);}
	}] (#2-\l/2+0.04,#3-\l/2+0.04) -- (#2+\l/2-0.04,#3+\l/2-0.04);
	\node[]  [below=\l*.6 cm of #1]  {#4};		
}




\begin{tikzpicture}[
	% Environment Cfg
	font=\footnotesize, 
	text centered,
	rounded corners=0.08cm,
	%	text width=2.5cm, 
	% Styles
	conn/.style ={
		%		color=black,
		draw=black,
		text width=1cm, 
		text=white, minimum height=4cm,
		thick,
		fill=ocre!90,
		blur shadow, 
	},
	stan/.style ={
		draw=skybox,
%		text width=2cm, 
%		text=black, minimum height=2cm,
		thick,
		fill=sky,
		blur shadow, 
	},
	arrow/.style ={
		-{Latex[length=3pt]},
		semithick
	},
	Neutral/.style ={
		draw=black!50,
		text width=2cm, minimum height=2cm,
		thick,
		%		fill=black!10,
		%		blur shadow, 
	}
	]
	\def\x{3}
	\def\s{3}
	\def\y{2}
	\def\l{.5}
	%for labels like "Alice's LAB"
	%Label/.style 
	
	
	
	
	\coordinate (A) at (0,0);
	\BS{A}{0}{0}{PBS}
	
	\coordinate[right=\x cm  of A] (B);
	\mirrorR{B}{\x}{0}{Mirror}
	
	\coordinate[above= \y cm of A] (C);
	\mirror{C}{0}{\y}{}
	
	\coordinate[right=\x cm  of C] (D);
	\BSa{D}{\x}{\y}{}
	
	
	
	
	
	
	
	\draw[arrow] (A) -- (B) node[midway, stan,
	text width=\l cm, 
	minimum height=\l cm] {$\epsilon_1$};
	\draw[arrow] (C) -- (D) node[midway, stan,
	text width=\l cm, 
	minimum height=\l cm] {$\epsilon_0$};
	
	
	\draw[arrow] (A) -- (C);
	\draw[arrow] (B) -- (D);
	
	\coordinate[left=\s of A] (A1); 
	\draw[arrow] (A1) -- (A) node [below=\l*.6 cm of A1] {Source} node [midway,above] {$\dyad{+}\otimes \rho^{\text{t}}_\text{in}$};
	\draw[stan] (-\s-\l/2,-\l/2) rectangle (-\s+\l/2,\l/2);
	
	
	
	\coordinate[right=\x/4 of D] (D1);
%	\draw[arrow] (D) -- (D1); %node [below=\l*.6 cm of D1] {};
%	


	\coordinate[above=\x/4 of D] (D2);
	\draw[arrow] (D) -- (D2) node [above] {$\rho^{\text{ct}}_\text{out}$};
	
	
\end{tikzpicture}


==> figs/0307_CTFS.tex <==
\usetikzlibrary{patterns}


\newcommand{\BS}[4]{
	\draw[stan] (#2-\l/2,#3-\l/2) rectangle (#2+\l/2,#3+\l/2);
	\draw[thick,skybox] (#2-\l/2+0.04,#3-\l/2+0.04) -- (#2+\l/2-0.04,#3+\l/2-0.04);
	\node[]  [below=\l*.6 cm of #1]  {#4};		
}

\newcommand{\BSa}[4]{
	\draw[stan] (#2-\l/2,#3-\l/2) rectangle (#2+\l/2,#3+\l/2);
	\draw[thick,skybox] (#2-\l/2+0.04,#3-\l/2+0.04) -- (#2+\l/2-0.04,#3+\l/2-0.04);
	\node[]  [above=\l*.6 cm of #1]  {#4};		
}



\newcommand{\mirror}[4]{
	\draw[thick,decoration={
		markings,
		mark=between positions 0.015 and 0.98 step 0.1072 with {\draw (0,0)--(60:3pt);}
	}] (#2-\l/2+0.04,#3-\l/2+0.04) -- (#2+\l/2-0.04,#3+\l/2-0.04);
	\node[]  [above=\l*.6 cm of #1]  {#4};		
}

\newcommand{\mirrorR}[4]{
	\draw[thick,decoration={
		markings,
		mark=between positions 0.015 and 0.98 step 0.1072 with {\draw (0,0)--(60+180:3pt);}
	}] (#2-\l/2+0.04,#3-\l/2+0.04) -- (#2+\l/2-0.04,#3+\l/2-0.04);
	\node[]  [below=\l*.6 cm of #1]  {#4};		
}




\begin{tikzpicture}[
	% Environment Cfg
	font=\footnotesize, 
	text centered,
%	rounded corners=0.08cm,
	%	text width=2.5cm, 
	% Styles
	conn/.style ={
		%		color=black,
		draw=black,
		text width=1cm, 
		text=white, minimum height=4cm,
		thick,
		fill=ocre!90,
		blur shadow, 
	},
	stan/.style ={
		draw=skybox,
		text width=2cm, 
		text=black, minimum height=1cm,
		thick,
		fill=sky,
%		blur shadow, 
	},
	arrow/.style ={
		{Latex[length=3pt]}-,
		semithick,
	},
	Neutral/.style ={
		draw=black!50,
		text width=2cm, minimum height=2cm,
		thick,
		%		fill=black!10,
		%		blur shadow, 
	}
	]
	\def\h{3.5} 
	\def\l{1}    %base of triangles
	\def\s{.5} %separation between TXs

	
	\def\xa{1}
	\def\ya{1}
	\coordinate (A1) at (\xa,\ya);
	\node[below] at (\xa,\ya) {$T_1$};

	\coordinate (m) at (\xa+\s/2,\ya+\s);

	
	
	%Triangle given h, l and coordinate
	 \coordinate (B) at (\xa-\l/2, \ya-\h);
	 \coordinate (C) at (\xa+\l/2, \ya-\h);
%	 \draw[fill=blue,fill opacity=.1,pattern=crosshatch] (A1) -- (B) -- (C) -- cycle;
 	\draw[draw=none, fill=green,fill opacity=.2] (A1) -- (B) -- (C) -- cycle;
%	 	\draw[pattern=crosshatch, pattern color=red] (A1) -- (B) -- (C) -- cycle;
	
	\def\xb{\xa+\s}
	\coordinate (A2) at (\xb,\ya);
	\node[below] at (\xb,\ya) {$T_2$};
	
	
	%Triangle given h, l and coordinate
	\coordinate (B) at (\xb-\l/2, \ya-\h);
	\coordinate (C) at (\xb+\l/2, \ya-\h);
	
	\draw[draw=none, fill=ocre,fill opacity=.2] (A2) -- (B) -- (C) -- cycle;
%	\draw[pattern=crosshatch, pattern color=blue] (A2) -- (B) -- (C) -- cycle;
	
	\coordinate[below=9*\h/10 of m] (CT);
	\draw[arrow,thin] (CT) --++ (-\h/2,\h/5) node[above] {Crosstalk};
	
	
	
	
	%Channel: a node with pattern
	
%	\node[pattern=crosshatch, pattern color=green!30,	text width=2cm, minimum height=1cm,rounded corners=0.08cm] (AB) [below=1.5 cm of m] {Quantum Channel}; %h/2
	
	
	
	
	
	%TRANSMITTER
	
	%panels's dimensions
	\def\xp{1.1*\s}
	\def\yp{3*\s}
	
	\draw[fill=black,rounded corners=0.08cm] (A1) -- ++ (\s,0) -- ++ (0,2*\s) -- ++ (-\s,0)  -- cycle ;
	
	\coordinate[above=\s of A2] (S3);
	\coordinate[right=\s/2 of S3] (S4);
	\draw (S3) -- (S4);	
	\draw[pattern=grid, pattern color=skybox] (S4)  -- ++ (0,\xp/2) --++ (\yp, 0) --++ (0,-\xp)--++ (-\yp,0) -- cycle;
	

	\coordinate[above=\s of A1] (S5);	
	\coordinate[left=\s/2 of S5] (S6);
	\draw (S5) -- (S6);
	\draw[pattern=grid, pattern color=skybox] (S6)  -- ++ (0,\xp/2) --++ (-\yp, 0) --++ (0,-\xp)--++ (\yp,0) -- cycle;
	
	
	
	
	
	%RECEIVER 
	  
	
	
	%%receiver	
	\def\r{\s/2}
	\coordinate (AA1) at (\xa-\r,\ya-\h);
	\node[below=\r] at (\xa,\ya-\h) {$R_1$};
	
	\coordinate (AA2) at (\xb-\r,\ya-\h);
	\node[below=\r] at (\xb,\ya-\h) {$R_2$};
	
	\draw[fill=black] (AA1) arc[start angle=180, end angle=360, radius=\r];
	\draw[thin] (AA1) --++(\s/2,\s/4) --(\xa+\r,\ya-\h);
	
	\draw[fill=black] (AA2) arc[start angle=180, end angle=360, radius=\r];
	\draw[thin] (AA2) --++(\s/2,\s/4) --(\xb+\r,\ya-\h);
	
	
	
	
		
	% clearly show the optical array
	% write:
	%% crosstalk on the left (arrow)
	%% quantum channel on the right as a clave
	
		
	%labels
%	\node[right=1.5cm of m] (Tx) {Transmitter};
%	\node[below=of Tx] 	
	
	  \draw[decorate,decoration={brace,amplitude=10pt}] (\xa+4*\s,\ya) -- ++(0,-\h) node[midway,above,right=10pt,text width=2cm] {Quantum Channel};
	
	
	
	
	
	
	
\end{tikzpicture}


==> figs/MIMO_channel.tex <==
%\documentclass[draftclsnofoot,twoside,onecolumn,letter,12pt]{IEEEtran}
\documentclass[draftcls,twoside,onecolumn,letter,12pt]{IEEEtran}
%\documentclass[aps,reprint,linenumbers]{revtex4-1}
%\documentclass[journal]{IEEEtran}
\usepackage{graphicx}
\usepackage{amssymb}
\usepackage{amsmath,cases}
\usepackage{cite}
\usepackage{stfloats}
\usepackage{subfigure}
\usepackage{epstopdf}
\usepackage{mdwlist}
\usepackage{threeparttable}
\usepackage[all,2cell]{xy} \UseAllTwocells
\usepackage{booktabs}
\usepackage{fancyvrb}
\usepackage{rotating}
\usepackage{rotfloat}

\usepackage{braket}
\usepackage{MnSymbol}
\usepackage{etex}
\usepackage{tikz}
\usepackage{xcolor}
\usepackage{pgfplots}

\usetikzlibrary{arrows.new}
\usepgfplotslibrary{groupplots}
\usetikzlibrary{arrows,backgrounds,positioning}
\pgfplotsset{compat=newest}
\usetikzlibrary{shapes.geometric}


\include{HShinIncludeV3}

\begin{document}
\thispagestyle{empty}


\begin{figure}[t!]
\center
\tikzstyle{every node}=[font=\small,scale=1]
\definecolor{CCTLABgreen}{RGB}{0,128,0}
\begin{tikzpicture}
[place/.style={circle,draw=black,fill=black,thick,inner sep=0pt,minimum size=1.5mm},
transition/.style={rectangle,draw=blue,fill=blue!10,thick, inner sep=0pt,minimum size=30mm},
show background rectangle,
background rectangle/.style={fill=white},
box/.style={draw, font=\itshape},
scale=1
]

%\draw[help lines] grid (16,18);



%%%%%% message bits
\node[align = center](alice) at (0, 10) {Alice};
\node[densely dashed, draw, minimum width = 5cm, minimum height = 3.85cm, above right = -0.1cm and 1.63cm of alice, anchor = west](model) {};
\node[below = 0cm of model] {Channel model};
\node[right = 8.25cm of alice](bob) {Bob};
\node[draw, very thick, fill = blue!20, right = 2cm of alice, minimum height = 1.75 cm, minimum width = 1cm](BS1) {$V^{\dagger}$};

\node[above right = 0cm and 0cm of alice](in1) {$\hat{a}_{A, 1}$};
\node[below right = 0cm and 0cm of alice](in2) {$\hat{a}_{A, 2}$};  

\draw[-stealth] (in1)--($(BS1.west) + (0, 0.6)$);
\draw[-stealth] (in2)--($(BS1.west) + (0, -0.6)$);

\node[very thick, draw, fill = red!20, above right = -0.5cm and 0.5cm of BS1, minimum width = 1cm, minimum height = 1.2cm](BS2) {$\mathrm{BS}(\eta_1)$};
\node[very thick, draw, fill = red!20, below right = -0.5cm and 0.5cm of BS1, minimum width = 1cm, minimum height = 1.2cm](BS3) {$\mathrm{BS}(\eta_2)$};

\node[draw, very thick, fill = blue!20, right = 2.25cm of BS1, minimum height = 1.75 cm, minimum width = 1cm](BS4) {$V$};

\node[above left = 0cm and 0cm of bob](out1) {$\hat{b}_{B, 1}$};
\node[below left = 0cm and 0cm of bob](out2) {$\hat{b}_{B, 2}$}; 


\draw[-stealth] ($(BS4.east) + (0, 0.625)$)--(out1);
\draw[-stealth] ($(BS4.east) + (0, -0.625)$)--(out2);

\draw[-stealth] ($(BS1.east) + (0, 0.6)$)--($(BS2.west) + (0, -0.415)$);
\draw[-stealth] ($(BS1.east) + (0, -0.6)$)--($(BS3.west) + (0, 0.415)$);

\draw[stealth-] ($(BS4.west) + (0, 0.6)$)--($(BS2.east) + (0, -0.415)$);
\draw[stealth-] ($(BS4.west) + (0, -0.6)$)--($(BS3.east) + (0, 0.415)$);

\node[above = 0.225cm of BS1](E1) {$\hat{a}_{E, 1}$};
\draw[-stealth] (E1)--($(BS2.west) + (0, 0.415)$);

\node[below = 0.22cm of BS1](E2) {$\hat{a}_{E, 2}$};
\draw[-stealth] (E2)--($(BS3.west) + (0, -0.415)$);

\node[above = 0.225cm of BS4](E3) {$\hat{a}_{E', 1}$};
\draw[stealth-] (E3)--($(BS2.east) + (0, 0.415)$);

\node[below = 0.225cm of BS4](E4) {$\hat{a}_{E', 2}$};
\draw[stealth-] (E4)--($(BS3.east) + (0, -0.415)$);

\node[above = 0cm of BS2] {Eve};

\end{tikzpicture}
\end{figure}


\end{document}


==> figs/MZ.tex <==


\newcommand{\BS}[4]{
	\draw[stan] (#2-\l/2,#3-\l/2) rectangle (#2+\l/2,#3+\l/2);
	\draw[thick,skybox] (#2-\l/2+0.04,#3-\l/2+0.04) -- (#2+\l/2-0.04,#3+\l/2-0.04);
	\node[]  [below=\l*.6 cm of #1]  {#4};		
}

\newcommand{\BSa}[4]{
	\draw[stan] (#2-\l/2,#3-\l/2) rectangle (#2+\l/2,#3+\l/2);
	\draw[thick,skybox] (#2-\l/2+0.04,#3-\l/2+0.04) -- (#2+\l/2-0.04,#3+\l/2-0.04);
	\node[]  [above=\l*.6 cm of #1]  {#4};		
}



\newcommand{\mirror}[4]{
	\draw[thick,decoration={
		markings,
		mark=between positions 0.015 and 0.98 step 0.1072 with {\draw (0,0)--(60:3pt);}
	}] (#2-\l/2+0.04,#3-\l/2+0.04) -- (#2+\l/2-0.04,#3+\l/2-0.04);
	\node[]  [above=\l*.6 cm of #1]  {#4};		
}

\newcommand{\mirrorR}[4]{
	\draw[thick,decoration={
		markings,
		mark=between positions 0.015 and 0.98 step 0.1072 with {\draw (0,0)--(60+180:3pt);}
	}] (#2-\l/2+0.04,#3-\l/2+0.04) -- (#2+\l/2-0.04,#3+\l/2-0.04);
	%
	\node[]  [below=\l*.6 cm of #1]  {#4};		
}


\begin{tikzpicture}[
	% Environment Cfg
	font=\footnotesize, 
	text centered,
	rounded corners=0.08cm,
	%	text width=2.5cm, 
	% Styles
	conn/.style ={
		%		color=black,
		draw=black,
		text width=1cm, 
		text=white, minimum height=4cm,
		thick,
		fill=ocre!90,
		blur shadow, 
	},
	stan/.style ={
		draw=skybox,
		text width=2cm, 
		text=black, minimum height=4cm,
		thick,
		fill=sky,
		blur shadow, 
	},
	arrow/.style ={
		-{Latex[length=3pt]},
		semithick
	},
	Neutral/.style ={
		draw=black!50,
				text width=2cm, minimum height=2cm,
		thick,
%		fill=black!10,
%		blur shadow, 
	}
	]
	\def\x{3}
	\def\s{\x}
	\def\y{2}
	\def\l{.5}
	%for labels like "Alice's LAB"
	%Label/.style 
	
	
	
	
	\coordinate (A) at (0,0);
	\BS{A}{0}{0}{Beam Splitter}
	
	\coordinate[right=\x cm  of A] (B);
	\mirrorR{B}{\x}{0}{Mirror}
	
	
	
	
	
	
	\coordinate[above= \y cm of A] (C);
	\mirror{C}{0}{\y}{}
	
	\coordinate[right=\x cm  of C] (D);
	\BSa{D}{\x}{\y}{}
	
	

	\draw[arrow] (A) -- (B) node[midway,above] {$\ket{1}$};
	\draw[arrow] (C) -- (D) node[midway,above] {$\ket{0}$};

	\draw[arrow] (A) -- (C);
	\draw[arrow] (B) -- (D);
	
	\coordinate[left=\s cm of A] (A1);
	\draw[arrow] (A1) -- (A) node [below=\l*.6 cm of A1] {Source} node [midway,above] {$\alpha\ket{0} + \beta\ket{1}$};
	\draw[stan] (-\s-\l/2,-\l/2) rectangle (-\s+\l/2,\l/2);
	
	
	
	\coordinate[right=\x/4 of D] (D1);
	\draw[arrow] (D) -- (D1) node [below=\l*.6 cm of D1] {};
	
	\coordinate[above=\x/4  of D] (D2);
	\draw[arrow] (D) -- (D2) node [below=\l*.6 cm of D1] {};
%	
	
\end{tikzpicture}


==> figs/mimo_c.tex <==



\newcommand{\two}[4]{
	\draw[arrow,transform canvas={yshift=#1/2}] (#2) -- (#3) node [midway, above] {${#4}_1$};
	\draw[arrow,transform canvas={yshift=-#1/2}] (#2) -- (#3) node [midway, above] {${#4}_2$};
}

\newcommand{\three}[4]{
	\draw[arrow,transform canvas={yshift=#1}] (#2) -- (#3) node [midway, above] {${#4}_1$};
	\draw[arrow] (#2) -- (#3) node [midway, above] {${#4}_2$};
	\draw[arrow,transform canvas={yshift=-#1}] (#2) -- (#3) node [midway, above] {${#4}_3$};
}


\begin{tikzpicture}[
	% Environment Cfg
	font=\footnotesize, 
	text centered,
	rounded corners=0.08cm,
	%	text width=2.5cm, 
	% Styles
	conn/.style ={
		%		color=black,
		draw=black,
		text width=1cm, 
		text=white, minimum height=3cm,
		thick,
		fill=ocre!90,
		blur shadow, 
	},
	stan/.style ={
		draw=skybox,
		text width=1.5cm, 
		text=black, minimum height=3cm,
		thick,
		fill=sky,
		blur shadow, 
	},
	arrow/.style ={
		->,
		shorten >=1pt,
		semithick
	},
	Neutral/.style ={
		draw=black!50,
		%		text width=3cm, minimum height=2cm,
		thick,
		fill=black!10,
		blur shadow, 
	}
	]
	\def\x{1}
	\def\y{30}
	%for labels like "Alice's LAB"
	%Label/.style 
	
	%distinguish between classical and quantum data
	
	
	\node[stan] (A) at (0,0) {Quantum Pre Processing};
	\node[stan] (A1) [left=\x of A] {Quantum Circuit};
	\node[conn] (B) [right=\x of A]  {DV to CV};
	\node[stan] (C) [right=\x of B]  {Quantum Channel};
	
	\node[conn] (D) [right=\x of C]  {CV to DV};
	\node[stan] (E) [right=\x of D]  {Quantum Post Processing};
	\node[stan] (F) [right=\x of E]  {Quantum Circuit};
	
	%			\coordinate (G) [below=5cm of F];
	%			\draw [post] (F) -- (G) node [left] {KPI};
	
	
	\two{\y}{-2*\x,0}{A}{a}
	\three{\y}{A}{B}{{a}}
	\three{\y}{B}{C}{{a}}
	\three{\y}{C}{D}{{b}}
	\three{\y}{D}{E}{{b}}
	\two{\y}{E}{F}{b}
	
	\draw[arrow,<-] (A1) -++ (0,2) node[above] {Input};
	\node[stan] (A1) [left=\x of A] {Quantum Circuit};
		
	\draw[arrow,->] (F) -++ (0,-2) node[below] {Output};
%	\node[stan] (F) [right=\x of E]  {Quantum Circuit};
	
			
		
		
	\begin{scope}[on background layer]
		\node [dashed, draw=blue!50,fit=(A1) (A) (B) (C),inner sep=10pt ] {}; 
		\node [dashed, draw=green!50,fit=(C) (D) (E) (F),inner sep=15pt ] {};
	\end{scope}
	
	
\end{tikzpicture}


==> figs/pol_enc.tex <==

% Tikz Library
\usetikzlibrary{3d, shapes.multipart}

% Styles
\tikzset{>=latex} % for LaTeX arrow head
\tikzset{axis/.style={black, thick,->}}


%% Draw in Polar Coordinates from (0,0) to (r,theta)
\newcommand{\cdraw}[2]{\draw[thick, -stealth, red] (0,0) -- ({#1*cos(#2)}, {#1*sin(#2)});}
\newcommand{\cdrawZ}[2]{\draw[thick, -stealth, red] (0,\Z) -- ({#1*cos(#2)}, {#1*sin(#2)+\Z});}


	
	\begin{tikzpicture}[
		x={(1cm,0cm)},y={(-0.707cm,-0.707cm)}, z={(0cm,1cm)}, 
		%		line cap=round, line join=round,
		% Environment Cfg
		font=\footnotesize, 
		text centered,
		rounded corners=0.08cm,
		%	text width=2.5cm, 
		% Styles
		stan/.style ={
			text width=2cm, 
			text=black, minimum height=4cm,
		},
		arrow/.style ={
			-{Latex[length=3pt]},
			semithick
		}
		]
		
		\def\d{.5}
		\def\s{.3}
		\def\Z{0}
		
		
		%		 Main Axes
		\draw[->] (0,0,\Z) -- (5.5,0,\Z) node[right,stan,xshift=-.3cm] {Propagation Direction};
		\draw[->] (0,0,\Z) -- (0,1.1,\Z) node[below left] {$y$};
		\draw[->] (0,0,\Z) -- (0,0,1.1+\Z) node[above] {$z$};
		
		
		
		\begin{scope}[canvas is yz plane at x=\s]
			\cdrawZ{\d}{0}
			\cdrawZ{\d}{180}
			\cdrawZ{\d}{90}
			\cdrawZ{\d}{270}
			\cdrawZ{\d}{45}
			\cdrawZ{\d}{45+180}
			
			\cdrawZ{\d}{-45}
			\cdrawZ{\d}{-45-180}
			
		\end{scope}
		
		
		\begin{scope}[canvas is yz plane at x=\s+2]
			\draw[thick] (\d,-\d+\Z) rectangle (-\d,\d+\Z);
			\draw[thick, dashed] (\d,\Z) -- (-\d,\Z);
		\end{scope}
		
		\begin{scope}[canvas is yz plane at x=\s+4]
			\cdrawZ{\d}{0}
			\cdrawZ{\d}{180}
		\end{scope}
		
		
		
		\begin{scope}[canvas is xy plane at z=2+\Z]
			\node[stan] at (\s+4+.8,1) {$\ket{H}\equiv \ket{0}$};
		\end{scope}
		
		
		\def\Z{-3}
		
		
		%		 Main Axes
		\draw[->] (0,0,\Z) -- (5.5,0,\Z) node[right,stan,xshift=-.3cm] {Propagation Direction};
		\draw[->] (0,0,\Z) -- (0,1.1,\Z) node[below left] {$y$};
		\draw[->] (0,0,\Z) -- (0,0,1.1+\Z) node[above] {$z$};
		
		
		
		\begin{scope}[canvas is yz plane at x=\s]
			\cdrawZ{\d}{0}
			\cdrawZ{\d}{180}
			\cdrawZ{\d}{90}
			\cdrawZ{\d}{270}
			\cdrawZ{\d}{45}
			\cdrawZ{\d}{45+180}
			
			\cdrawZ{\d}{-45}
			\cdrawZ{\d}{-45-180}
			
		\end{scope}
		
		
		\begin{scope}[canvas is yz plane at x=\s+2]
			\draw[thick] (\d,-\d+\Z) rectangle (-\d,\d+\Z);
			\draw[thick, dashed] (0,\Z+\d) -- (0,\Z-\d);
		\end{scope}
		
		\begin{scope}[canvas is yz plane at x=\s+4]
			\cdrawZ{\d}{90}
			\cdrawZ{\d}{90+180}
		\end{scope}
		
		
		
		\begin{scope}[canvas is xy plane at z=2+\Z]
			\node[stan] at (\s+4+.8,1) {$\ket{V}\equiv \ket{1}$};
		\end{scope}
		
		
				%LABELS
				\begin{scope}[canvas is xy plane at z=-.5+\Z]
						\node[stan] at (\s+.8,1) {Unpolarized Photon};
						\node[stan] at (\s+2+.8,1) {Polarizer};
						\node[stan] at (\s+4+.8,1) {Polarized Photon}; %Horizontally 
					\end{scope}		
				
		
		
		
		
	\end{tikzpicture}
	

==> figs/time_bin_enc.tex <==
\definecolor{ocre}{HTML}{800000}
\definecolor{green}{RGB}{0, 128, 0}
\definecolor{sky}{HTML}{C6D9F1}
\definecolor{skybox}{HTML}{5F86B3}


% Tikz Library
%\usetikzlibrary{3d, shapes.multipart}

% Styles
\tikzset{>=latex} % for LaTeX arrow head
\tikzset{axis/.style={black, thick,->}}

% Notation
%\usepackage{amsmath}


\newcommand{\BS}[4]{
	%	\def\s{\l/2}
	\draw[stan] (#2-\l/2,#3-\l/2) rectangle (#2+\l/2,#3+\l/2);
	\draw[thick,skybox] (#2-\l/2+0.03,#3-\l/2+0.03) --++ (\l-0.06, \l-0.06);
	%	\draw[thick,skybox] (#2-\s+0.03,#3+\s-0.03) --++ (\l-0.06,-\l+0.06);
	%	\node[]  [below=\l*.6 cm of #1]  {#4};		
}


\newcommand{\BSpd}[4]{
	\def\S{\l/2}
	\draw[stan] (#2-\l/2,#3-\l/2) rectangle (#2+\l/2,#3+\l/2);
	%	\draw[thick,skybox] (#2-\l/2+0.03,#3-\l/2+0.03) --++ (\l-0.06, \l-0.06);
	\draw[thick,skybox] (#2-\S+0.03,#3+\S-0.03) --++ (\l-0.06,-\l+0.06);
}



\newcommand{\mirror}[4]{
	\draw[thick] (#2-\l/2+0.03,#3-\l/2+0.03) --++ (\l-0.06, \l-0.06);
}



\newcommand{\mirrorpd}[4]{
	\def\S{\l/2}
	\draw[thick] (#2-\S+0.03,#3+\S-0.03) --++ (\l-0.06,-\l+0.06);
}


	
	\begin{tikzpicture}[
		% Environment Cfg
		font=\footnotesize, 
		text centered,
		rounded corners=0.08cm,
		%	text width=2.5cm, 
		% Styles
		stan/.style ={
			draw=skybox,
			text width=2cm, 
			text=black, minimum height=4cm,
			thick,
			fill=sky,
			blur shadow, 
		},
		arrow/.style ={
			-{Latex[length=3pt]},
			semithick
		},
		Neutral/.style ={
			draw=black!50,
			text width=2cm, minimum height=2cm,
			thick,
			%		fill=black!10,
			%		blur shadow, 
		}
		]
		\def\x{3}
		\def\s{\x}
		\def\y{2}
		\def\l{.5}
		%for labels like "Alice's LAB"
		%Label/.style 
		
		
		
		
		\coordinate (A) at (0,0);
		\BS{A}{0}{0}{}
		
		\coordinate[right=\x  cm  of A] (B);
		\BSpd{B}{\x}{0}{Mirror}
		
		\coordinate[above= \y cm of A] (C);
		\mirror{C}{0}{\y}{}
		
		\coordinate[right=\x cm  of C] (D);
		\mirrorpd{D}{\x}{\y}{}
		
		
		
		
		
		
		\draw[arrow] (A) -- (B) node[midway,above] {$\ket{e}$} node[midway,below=.5cm,text width=2cm] {Mach-Zehnder interferometer};
		\draw[arrow] (C) -- (D) node[midway,above] {$\ket{l}$};
		\draw[arrow] (A) -- (C);
		\draw[arrow] (D) -- (B);
		
		%		\coordinate[left=\s cm of A] (A1);
		%		\draw[arrow] (A1) -- (A) node [below=\l*.6 cm of A1] {Source} node [midway,above] {$\frac{\ket{0}+\ket{1}}{\sqrt{2}}$};
		%		\draw[stan] (-\s-\l/2,-\l/2) rectangle (-\s+\l/2,\l/2);
		%		
		
		\coordinate[left=2 cm of A] (A1);
		\draw[arrow] (A1) -- (A);
		
		\coordinate[right=4 cm of B] (B1);
		\draw[arrow] (B) -- (B1);
		
		\def\mu{2};
		\def\sigma{.5}
		
		\colorlet{mixedcolor}{red!50!blue} % 50% color1 and 50% color2
		
		\draw[shift={(A1)}, scale=.4,samples=100, smooth, domain=\mu-2:\mu+2, variable=\x, mixedcolor!60, fill=mixedcolor!20] plot ({\x}, {2 * exp(-(\x - \mu)^2 / (2 * \sigma * \sigma))} );
		
		\def\mu{3};
		\draw[shift={(B)}, scale=.4,samples=100, smooth, domain=\mu-2:\mu+2, variable=\x, red, fill=red!20] plot ({\x}, {2 * exp(-(\x - \mu)^2 / (2 * \sigma * \sigma))} );
		
		\def\mu{7};
		\draw[shift={(B)}, scale=.4,samples=100, smooth, domain=\mu-2:\mu+2, variable=\x, blue, fill=blue!20] plot ({\x}, {2 * exp(-(\x - \mu)^2 / (2 * \sigma * \sigma))} );

        \node[right=2*.4 of A1, above] (sup) {};
		\node[above=.7cm of sup] {$\alpha\ket{l} + \beta\ket{e}$};
		
		\node[right=3*.4 of B, above] (l) {};
		\node[above=.7cm of l] {$\ket{l}\equiv\ket{0}$};
		
		\node[right=7*.4 of B, above] (e) {};
		\node[above=.7cm of e] {$\ket{e}\equiv\ket{1}$};
		
		
	
	\end{tikzpicture}
	
	
